Torsion in the Braid Monodromy of Elliptic Fibrations

Given an elliptic fibration $\pi : M \to S^2$ with singular locus $\Delta \subseteq S^2$, let $\operatorname{Br}(\pi) < \operatorname{Mod}(S^2,\Delta)$ be the subgroup of the spherical braid group consisting of those braids that lift to a fiber-preserving diffeomorphism of $M$. We classify the order $n = |\Delta|$ elements of $\operatorname{Br}(\pi)$ up to conjugacy in $\operatorname{Br}(\pi)$. To do so, we relate these conjugacy classes to special points on the $\operatorname{SL}_2$-character variety for $(S^2,\Delta)$ that correspond naturally to the exceptional elliptic curves $\mathbb{C}/\mathbb{Z}[\omega]$ and $\mathbb{C}/\mathbb{Z}[i]$ with their associated norms on $\mathbb{Z}[\omega]$ and $\mathbb{Z}[i]$. We also show that there are no elements of order $n-1$ or $n-2$ in $\operatorname{Br}(\pi)$, as there are in $\operatorname{Mod}(S^2,\Delta)$.

==> tikz/ellipses.tex <==
\begin{tikzpicture}[scale=1.3]
	\begin{axis}[
		xmin=-3,xmax=3,
		ymin=-3,ymax=3,
		axis equal,
		grid=both,
		anchor=center,
		% grid style={line width=.1pt, draw=gray!50},
		major grid style={line width=.2pt,draw=gray!100},
		axis lines=middle,
		enlargelimits={abs=0.5},
		axis line style={latex-latex},
		ticklabel style={font=\tiny,fill=white},
		xtick = {-3,-2,-1,1,2,3,4},
		ytick = {-3,-2,-1,1,2,3,4},
	]
	\end{axis}
	\draw[dashed,color=blue] (0,0) circle (1.414);
	\draw[rotate around={-45:(0,0)}, color=red] (0,0) ellipse (1.414 and 2.449);
	\draw[rotate around={-45:(0,0)}, color=purple] (0,0) ellipse (0.8165 and 1.414);
	\node at (1,0) [draw, fill=black, circle, inner sep=1pt] {};
	\node at (1,1) [draw, fill=red, circle, inner sep=1pt] {};
	\node at (0,1) [draw, fill=black, circle, inner sep=1pt] {};
	\node at (2,1) [draw, fill=black, circle, inner sep=1pt] {};
	\node at (1,2) [draw, fill=black, circle, inner sep=1pt] {};
	\node at (-1,1) [draw, fill=black, circle, inner sep=1pt] {};

	\node at (-1,0) [draw, fill=black, circle, inner sep=1pt] {};
	\node at (-1,-1) [draw, fill=red, circle, inner sep=1pt] {};
	\node at (0,-1) [draw, fill=black, circle, inner sep=1pt] {};
	\node at (-2,-1) [draw, fill=black, circle, inner sep=1pt] {};
	\node at (-1,-2) [draw, fill=black, circle, inner sep=1pt] {};
	\node at (1,-1) [draw, fill=black, circle, inner sep=1pt] {};
\end{tikzpicture}


==> tikz/farey-complex.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
    \begin{tikzpicture}
		\begin{scope}[scale=1/4]
        \draw [thick] (-8,0) -- (8,0);
        \draw [thick] (0,0) circle (8);
        \foreach \i in {0,1,2,3} {%
            \draw [thick] (90*\i:8) arc (270+90*\i:180+90*\i:8);}
        \foreach \i in {0,1,...,7} {%
            \draw  (45*\i:8) arc (270+45*\i:135+45*\i:3.3);}
        \foreach \i in {0,1,...,15} {%
            \draw [thin] (22.5*\i:8) arc (270+22.5*\i:112.5+22.5*\i:1.6);}
        \foreach \i in {0,1,...,31} {%
            \draw [ultra thin] (11.25*\i:8) arc (270+11.25*\i:101.25+11.25*\i:0.8);}
        %\foreach \i in {0,1,...,63} {%
            %\draw [ultra thin] (5.625*\i:8) arc (270+5.625*\i:95.625+5.625*\i:0.4);}
		\end{scope}
		\node[circle,draw=red, fill=red, inner sep=0, minimum size=3.5pt, label=left:{$\color{red}\alpha$}] (a) at (-2,0) {};
		\node[circle,draw=blue, fill=blue, inner sep=0, minimum size=3.5pt, label=right:{$\color{blue}\beta$}] (b) at (2,0) {};
		\node[circle,draw=teal, fill=teal, inner sep=0, minimum size=3.5pt, label=above:{$\color{teal}\delta$}] (c) at (0,2) {};
		\node[circle,draw=violet, fill=violet, inner sep=0, minimum size=3.5pt, label=below:{$\color{violet}\gamma$}] (c) at (0,-2) {};
		\node[circle,draw=orange,fill=orange,inner sep=0, minimum size=3.5pt, label=below right:{\color{orange}$i$}] (i) at (0,0) {};
		\node[circle,draw=magenta,fill=magenta,inner sep=0, minimum size=3.5pt, label=right:{\color{magenta}$\omega$}] (w) at (0,0.5) {};
    \end{tikzpicture}
\end{document}

